Reentrant superconductivity in YBa$_2$Cu$_3$O$_{7-d}$ microstructured particles

A reentrant superconducting effect was observed in YBCO particles as a consequence of their size and microstructure. It rises from the coexistence between bulk superconductivity and surface ferromagnetism, where the enhanced magneto-electric coupling induced by broken spatial-inversion symmetry in layers near structural defects plays a very important role on surface ferromagnetism. The study assumes grain boundaries inside the particles act as additional surface regions that enhance the ferromagnetic properties. Magnetic and superconducting properties as a function of particle size were studied. Particularly, the 385 nm particles which were the ones that exhibited the reentrant superconducting effect. The Ginzburg-Landau parameter and the critical temperatures are $k \sim 1.29$, T$_{c1}$ = 92 $\pm$ 5 K, and T$_{c2}$ = 10 $\pm$ 3 K.

==> (inline-ps-0) <==




